Effective Dynamics and Transition Pathways from Koopman-Inspired Neural Learning of Collective Variables

The ISOKANN (Invariant Subspaces of Koopman Operators Learned by Artificial Neural Networks) framework provides a data-driven route to extract collective variables (CVs) and effective dynamics from complex molecular systems. In this work, we integrate the theoretical foundation of Koopman operators with Krylov-like subspace algorithms, and reduced dynamical modeling to build a coherent picture of how to describe metastable transitions in high-dimensional systems based on CVs. Starting from the identification of CVs based on dominant invariant subspaces, we derive the corresponding effective dynamics on the latent space and connect these to transition rates and times, committor functions, and transition pathways. The combination of Koopman-based learning and reduced-dimensional effective dynamics yields a principled framework for computing transition rates and pathways from simulation data. Numerical experiments on one-, two-, and three-dimensional benchmark potentials illustrate the ability of ISOKANN to reconstruct the coarse-grained kinetics and reproduce transition times across enthalpic and entropic barriers.

==> figs/geometry.tex <==
% \documentclass{standalone}
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}
% \usepgfplotslibrary{groupplots}

% \begin{document}
\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group size=3 by 1,
    horizontal sep=2.3cm,
  },
  width=6cm, height=6cm,
  scale mode=scale uniformly,
  %scale only axis,
]

% ------------------------
% 1️⃣ Left: line plot φ_i(x)
% ------------------------
\nextgroupplot[
    axis lines=middle,
    axis line style={-stealth},
    xmin=0, xmax=pi,
    ymin=-1.2, ymax=1.2,
    xtick=\empty,
    ytick={0,1},
    yticklabels={0,1},
    xlabel={$x$},
    %ylabel={$ \phi_i$},
    every axis x label/.style={at={(current axis.right of origin)}, anchor=west},
    every axis y label/.style={at={(current axis.above origin)}, anchor=south},
    clip=false,
  ]

  % φ1: linear
  \addplot[thick, blue, domain=0:pi, samples=100] {1};
  \node[anchor=west, blue] at (axis cs:pi/10*3,0.82) {$\varphi_1$};

  % φ2: quadratic
  \addplot[thick, red, domain=0:pi, samples=100] {sin(deg(x)-90)};
  \node[anchor=west, red] at (axis cs:pi/10*5,0.5) {$\varphi_2$};

  % φ3: sine-like
  \addplot[thick, teal, domain=0:pi, samples=100] {sin(deg(2*x)+90)};
  \node[anchor=west, teal] at (axis cs:pi/10*6, -.9) {$\varphi_3$};





% ------------------------
% 2️⃣ Middle: plane x = 1
% ------------------------
\nextgroupplot[
  view={60}{30},
  axis equal image,
  axis lines=middle,
  xshift=-9mm,
  yshift=3mm,
  width=0.9*6cm,               % 90 % of the original 6 cm
  height=0.9*6cm,              % 90 % of the original 6 cm
  scale only axis=false,       % important! scales the entire plot including arrows/labels
  % … all your other options (view, axis lines=left, etc.) …
  %axis line style={->},
  xlabel={$\varphi_1$}, xlabel style={text=blue},
ylabel={$\varphi_2$}, ylabel style={text=red},
zlabel={$\varphi_3$}, zlabel style={text=teal},
  xmin=0, xmax=3,
  ymin=0, ymax=2.3,
  zmin=0, zmax=2.5,
  xtick={0,1},
  ytick={0,1},
  ztick={0,1},
  ticks=none,
  xticklabels={},
  yticklabels={},
  zticklabels={},
  x axis line style={blue},    % or any color you want
  y axis line style={red},
  z axis line style={teal},
  %tick style={draw=black, major tick length=3pt},
  %grid=none,
  samples y=1, % dont close the curve
  y dir=reverse,
  xlabel style={at={(xticklabel cs:1)}, anchor=west},   
  ylabel style={at={(yticklabel cs:-0)}, anchor=east}, 
  zlabel style={at={(zticklabel cs:1)}, anchor=south},
  clip=false
]

% Plane
\addplot3[
  fill=blue!10,
  draw=blue!70!black,
  opacity=0.2,
  thick,
]
coordinates {
  (1,2.2,2)
  (1,-2.2,2)
  (1,-2.2,-2.4)
  (1,2.2,-2.4)
  (1,2.2,2)
};
\node[above right, text=blue!50] 
    at (axis cs:1, -.5, 1.4) {$\varphi_1 \equiv 1$};

\addplot3[
  thick,
  color=orange,
  samples=100,
  domain=0:pi,
]
({1}, {sin(deg(x)-90)}, {sin(deg(2*x)+90)});



\addplot3[dotted, thick]
coordinates {
    (1, -1, 1)
    (1, 0, -2)
    (1, 1, 1)
     (1, -1, 1)
};

\node[orange, above, font=\small\bfseries, inner sep=2pt] 
    at (axis cs:1, -1.3, -.5) {$\varphi(x)$};

% fixed point of koopman dynamics
% \addplot3 [
%     scatter,           % activates scatter mode
%     only marks,        % plots nothing except the marks
%     mark=x ,           % filled circle (you can also use mark=ball, mark=square*, etc.)
%     color=black,
%     mark size=2pt,     % adjust size as you like
%     % or black, red, whatever you prefer
% ] coordinates {(1,0,0)};

% ------------------------
% 3️⃣ Right: simplex
% ------------------------
\nextgroupplot[
  yshift=2mm,
  view={60}{30},
  axis equal image,
  axis lines=middle,
  xlabel={$\quad\chi_1$}, ylabel={$\chi_2$}, zlabel={$\chi_3$},
  xmin=0, xmax=1.3,
  ymin=0, ymax=1.3,
  zmin=0, zmax=1.3,
  xtick={0,1}, ytick={0,1}, ztick={0,1},
  ticklabel style={font=\small},
  grid=none,
  ticks=both,
  minor tick num=0,
  declare function={
    sA(\x) = 1;
    sB(\x) = sin(deg(\x) - 90);    % sin(x - 90°)
    sC(\x) = sin(deg(2*\x) + 90);  % sin(2x + 90°)
  },
  xlabel style={at={(xticklabel cs:1)}, anchor=south},
    ylabel style={at={(yticklabel cs:1)}, anchor=east},
    zlabel style={at={(zticklabel cs:0.9)}, anchor=south},
    scale only axis=true,
]
% Scatter
\addplot3[
    thick,
    color=orange,
    samples=50,
    domain=0:pi,
    samples y=1,
]
(
    {(0.33 * sA(x)  - 0.5 * sB(x) + 0.17 * sC(x))},
    {(0.33 * sA(x)  + 0.5 * sB(x) + 0.17 * sC(x))},
    {(0.33 * sA(x)  + 0   * sB(x) - 0.33 * sC(x))}
);

\node[orange, above, font=\small\bfseries, inner sep=2pt] 
    at (axis cs:1, .3, 1) {$\chi(x)$};

% Simplex edges
% \addplot3[thick, color=black] coordinates {(1,0,0) (0,1,0)};
% \addplot3[thick, color=black] coordinates {(0,1,0) (0,0,1)};
% \addplot3[thick, color=black] coordinates {(0,0,1) (1,0,0)};

\addplot3[dotted, thick]
coordinates {
    (1, 0, 0)
    (0, 1, 0)
    (0, 0, 1)
    (1, 0, 0)
};





\end{groupplot}
\end{tikzpicture}


% \end{document}
